A Branch-and-Cut algorithm for an urban dial-a-ride problem

The paper investigates a dial-a-ride problem focusing on the residents of large cities. These individuals have the opportunity to use a wide variety of transportation modes. Because of this, ridepooling providers have to solve the tradeoff between a high pooling rate and a small detour for customers to be competitive. We provide a Branch-and-Cut algorithm for this problem setting and introduce a new technique using information about already fixed paths to identify infeasible solutions ahead of time and to improve lower bounds on the arrival times at customer locations. By this, we are able to introduce additional valid inequalities to improve the search. We evaluate our procedure in an extensive computational study with up to 120 customers and ten vehicles. Our procedure finds significantly more optimal solutions and better lower and upper bounds in comparison with a mixed-integer programming formulation.

==> breakpoints.pgf <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{arrows,decorations.markings, decorations.pathreplacing, calc}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\tikzset{Path/.style = {draw,circle, minimum size=0.8cm}}
\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}}}


\def\ylegend{1.8} % vertical difference between upper path and legend
\def\y{-2};	%vertical difference between upper and lower path
\def\xj{2};
\def\xk{3};
\def\xh{6}; % horizontal position of e_h

%parts that are in both paths:
\foreach \x in {0,1}{
	\node[Path] (i\x) at (0,\x*\y) {i};
	\node[Path] (h\x) at (\xh,\x*\y) {h};	
	%time line:
	\draw[->,thick] (0,\x*\y-0.6) to +(6.5,0) node [below right] {time};

	\foreach \xx in {0,2,...,6}{
		% vertical ticks for time line:
%		\draw[thick] (\xx,\x*\y-1.15)node [below]{ \pgfmathparse{int(round(mod(\xx,2)))} \ifnum 1=\pgfmathresult 1\xx 0\fi} to +(0,0.3); 
		\draw[thick] (\xx,\x*\y-0.75)node [below]{  1\xx 0} to +(0,0.3); 
		\ifnum \xx<6
			\draw[thick] (\xx+1,\x*\y-0.75) to +(0,0.3); %
		\fi

	% path: 
	\node[above=0.75cm of i\x.center,anchor=center]{\pgfmathparse{int(\x+1)}\underline{Path \pgfmathresult}};

	}

}

% only upper path:
\node[Path] (j0) at (\xj,0) {j};
\draw[Arr] (i0) to +(1,0) node[anchor=east] (temp) {};
\draw [decorate,decoration={brace,amplitude=10pt, raise = 5pt}] (temp) to node[above=12pt]{$w_1$} (j0.west);

\node[Path] (k0) at (\xk + 0.5,0) {k};
\draw[Arr] (j0) to (k0);

\draw[Arr] (k0) to +(1,0) node[anchor=east] (temp) {};
\draw [decorate,decoration={brace,amplitude=10pt, raise = 5pt}] (temp) to node[above=12pt]{$w_2$} (h0.west);

% only lower path:
\node [Path] (k1) at (\xk,\y){k};
\draw[Arr] (i1) to +(1.5,0) node[anchor=east](temp){};
\draw [decorate,decoration={brace,amplitude=10pt, raise = 5pt}] (temp) to node[above=12pt]{$w_3$} (k1.west);
\node[Path] (j1) at (4.5,\y) {j};
\draw[Arr] (k1) to (j1);
\draw[Arr] (j1) to (h1);


% % graph:
% \node[Path] (i9) at (0,\ylegend) {i};
% \node[Path] (j9) at (1.25,\ylegend+1) {j};
% \node[Path] (k9) at (1.25,\ylegend-1) {k};
% \node[Path] (h9) at (2.5,\ylegend) {h};
% \draw (i9) to node[above,sloped] {10} (j9);
% \draw (i9) to node[below,sloped] {15} (k9);
% \draw (j9) to node[right] {15} (k9);
% \draw (j9) to node[above,sloped] {15} (h9);
% \draw (k9) to node[below, sloped] {10} (h9);
% % time window starts:
% \node[above left = 0.6cm and 0.5cm of i9.center,anchor=center]{100};
% \node[above right = 0.6cm and 0.5cm of j9.center,anchor=center]{120};
% \node[below right = 0.6cm and 0.5cm of k9.center,anchor=center]{130};
% \node[above right = 0.6cm and 0.5cm of h9.center,anchor=center]{160};
% 
% % rectangle
% \node[below left = 2.4cm and 0.9cm of i9.center,anchor=center] (temp){};
% \draw(temp) rectangle node[above=2.4]{Values for $t_{ij}$ and $e_i$} +(3.8,3.2);


\node[anchor=west,draw] (i9) at (0,\ylegend) {
\begin{tabular}{cccc} 
$t_{ij}$&j&k&h\\
i&10&15&-\\
j&-&15&15\\
k&15&-&10\\
\end{tabular}};
\node[right = 3cm of i9.north,anchor=north,draw]{
\begin{tabular}{cc} 
$i$ & $e_i$\\
i&100\\
j&120\\
k&130\\
h&160\\
\end{tabular}
};

\end{tikzpicture}

==> flowchart.pgf <==
\begin{tikzpicture}[scale=0.95]
\usetikzlibrary{arrows.meta,decorations.markings, decorations.pathreplacing, calc,intersections}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}
\tikzset{Box/.style = {draw,rectangle, align=center, minimum width=3.2cm}}
\tikzset{Arr/.style = {-{Latex}}}
\tikzset{  
 connector/.style={
        to path={(\tikztostart) -- ++(#1,0pt) \tikztonodes -| (\tikztotarget) },
		pos=0.5,
		Arr
    },
connector/.default=-2cm}

\def\xx{5};	% horizontal gap between first and second layer
\def\yy{0.7};	%large vertical gap
\def\yyy{0.6};	%small vertical gap

\node[Box] (AA) at (0,0) {LP solution};
\draw[Arr] (AA) to +(0,-\yyy) node[anchor=north,Box](A){Has arc $(i,j)$ been\\ fixed to 1 or 0?};

%\draw[Arr] (A.south) to node[above, sloped]{1} +(-\xx,-\yy) node[below, Box] (B) {Merge paths\\ $R_{ki}$ and $R_{jh}$};
%\draw[Arr] (A.south) to node[above, sloped]{0} +(+\xx,-\yy) node[below, Box] (C) {Is there a predecessor\\ relationship between\\ paths $R_{ki}$ and $R_{jh}$?};
\path[Arr] (A.south) to +(-\xx,-\yy) node[below, Box] (B) {Merge paths\\ $R_{ki}$ and $R_{jh}$};
\path[Arr] (A.south) to  +(+\xx,-\yy) node[below, Box] (C) {Is there a predecessor\\ relationship between\\ paths $R_{ki}$ and $R_{jh}$?};
\draw[connector] (A.west) to node[above left] {1} (B.north);
\draw[connector=-0cm] (A.east) to (C.north);
\node[above right = 0.01cm and 1cm of A.east] {0};

\draw[Arr] (B.south) to +(0,-\yyy)  node[below, Box] (D) {Is solution\\ infeasible?\\(Subsection \ref{sec:identifyInf})};

%\node[below left  = 3cm and 1cm of D.west, anchor=north, Box] (E){Prune node};
%\draw[rectangle connector=-0cm] (E.north) to (D.west);
%\draw[rectangle connector=-1cm] (D.west) to (E);
\draw[connector=-1cm] (D.west) node[above left]{yes} to +(-1,-3.5) node[below, Box,anchor=north]{Prune node};
\draw[Arr] (D.south) node[below right]{no} to +(0,-\yyy) node [below, Box] (E){Add additional\\arc fixings\\(Subsection \ref{sec:fixVar})};

\draw[Arr](E.east) to node(EF){} +(2,0) node[Box, anchor=west](F){Run phase 1.\\ Have bounds\\been improved?\\(Subsection \ref{sec:generalDesc})};
 

\draw[connector=-0cm] (C.west)  to (F.north);
\node[above left = 0.01cm and 1.7cm of C.west ] {yes};

\draw[Arr] (F.south) node[below right]{yes} to +(0,-\yyy) node[below, Box] (G) {Run phase 2.\\Have bounds\\been improved?\\(Subsection \ref{sec:generalDesc})};
\draw[connector=-0cm] (G.west) to (EF.center);
\node[above left = 0.9cm and 0.2cm of G.west] {yes};

%\draw[Arr] (C.south) to +(0,-1.83) node[Box,anchor=north](H) {Separate valid inequalities from\\ the literature and terminate};
%\draw[Arr] (F.east) to (H.west);

% calculate the intersection:
\path[name path=P1](C.south) to +(0,-5);
\path[name path=P2](F.east) to +(7,0);
\path[name intersections={of=P1 and P2, by=H}];
\node[above=0cm of H.center,anchor=center, Box](H){Add valid\\ inequalities and\\ terminate};
\draw[Arr] (F.east) to node[above]{no} (H.west);
\draw[Arr] (C.south) to node[right]{no} (H.north);
\draw[connector=0cm] (G.east) to (H.south);
\node[above right = 0.01cm and 2cm of G.east] {no};

\end{tikzpicture}

==> matching.pgf <==

\begin{tikzpicture}
\usetikzlibrary{arrows,decorations.markings, decorations.pathreplacing, calc}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\tikzset{Path/.style = {draw,circle, minimum size=1.4cm}}
\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}

\definecolor{myBlue}{RGB}{100,143,255}
\definecolor{myPurple}{RGB}{120,94,240}
\definecolor{myMagenta}{RGB}{220,38,127}
\definecolor{myOrange}{RGB}{254,97,0}


\def\baseHeight{2};
\def\baseX{-2};
\def\xx{1.5};
\def\yy{2};

\node[Path] (i) at (\baseX,\baseHeight) {$i+n$};
%\node[Path] (j) at (\baseX+\xx,\baseHeight+\yy) {$j_1$};
\draw[Arr] (i) to +(\xx,0) node[Path, anchor=west](j){$j_1$};


\draw[Arr] (j) to +(\xx,0) node[Path, anchor=west](jn){$j_1+n$};
%\node[below right = 0 cm and \xx cm of jn.center, Path, anchor=center](k1){$k_1$};
\draw[Arr] (jn) to +(2*\xx,0) node[Path,anchor=west](k){$k_1$};


\node[Path] (i) at (\baseX, \baseHeight-\yy){$i+n$};
\draw[Arr] (i) to +(1.7*\xx,0) node[Path, anchor=west](j2){$j_2$};
\draw[Arr] (i) to (j2);
\draw[Arr] (j2) to +(\xx,0) node[Path,anchor=west](j2n){$j_2+n$};
\draw[Arr] (j2n) to +(1.3*\xx,0) node[Path,anchor=west]{$k_1$};


\node[Path] (i) at (\baseX,\baseHeight - 2*\yy) {$i+n$};
\draw[Arr] (i) to +(\xx,0) node[Path, anchor=west](j){$j_1$};

\draw[Arr] (j) to +(\xx,0) node[Path, anchor=west](jn){$j_1+n$};
\draw[Arr] (jn) to +(\xx,0) node[Path,anchor=west](k2){$k_2$};


%time axis
\node[below left = 2.2 cm and 1 cm of i.center,anchor=east](timeStart){};
\def\length{10};%length of time axis
\def\yy{0.4}
\draw[very thick, ->] (timeStart) to +(\length,0) node[below] {$t$};

%draw invisible 90�° arrow and put node at the corner
\path (timeStart) -| node(li){} (i);
\node[below =\yy cm of li.center,anchor=center]{$l_{i+n}$};

\path (timeStart) -| node(ej){} (j); 
\node[below = \yy cm of ej.center,anchor=center]{$e_{j_1}$};


\path (timeStart) -| node(ejn){} (jn); 
\node[below = \yy cm of ejn.center,anchor=center]{$e_{j_1+n}$};


\path (timeStart) -| node(ej2){} (j2); 
\node[below = \yy cm of ej2.center,anchor=center]{$e_{j_2}$};

\path (timeStart) -| node(ej2n){} (j2n); 
\node[below = \yy cm of ej2n.center,anchor=center]{$e_{j_2+n}$};


\path (timeStart) -| node(ek){} (k); 
\node[below = \yy cm of ek.center,anchor=center]{$e_{k_1}$};


\path (timeStart) -| node(ek2){} (k2); 
\node[below = \yy cm of ek2.center,anchor=center]{$e_{k_2}$};

%\draw[thick] (li.center) to +(0,0.2); 
%\draw[thick] (li.center) to +(0,-0.2); 
\def\halfLength{0.2};
\foreach \var in {li, ej,ej2,ejn,ej2n,ek,ek2}{
	\draw[thick] (\var.center) to +(0,\halfLength);
	\draw[thick] (\var.center) to +(0,-\halfLength);
}

%%%%%%%%%%%%




\end{tikzpicture}

==> matchingII.pgf <==
\begin{tikzpicture}
\usetikzlibrary{arrows,decorations.markings, decorations.pathreplacing, calc}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\tikzset{Path/.style = {draw,circle, minimum size=1.4cm}}
\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}
\def\baseHeight{-5.5};
\def\baseX{-2};
\def\xx{4};%length of edge
\def\yy{4.2};



\node[Path] (i) at (\baseX-0.3, \baseHeight){$i+n$};
\draw[Arr] (i) to node[above]{$2=|\{k_1,k_2\}|$}node[above,yshift=25pt]{\underline{Assignment problem I}} +(\xx,0)node[Path, anchor=west]{$j_1$};
\draw[Arr] (i) to node[above, sloped]{$1=|\{k_1\}|$} +(\xx,-2)node[Path, anchor=west]{$j_2$};



%\node[Path] (k2) at(\baseX+\length/2,\baseHeight){$k_2$};
\node[Path, below = \yy cm of i.center,anchor=center] (k2){$k_2$};
\draw[Arr] (k2) to node[above]{$1=|\{i+n\}|$}node[above,yshift=25pt]{\underline{Assignment problem II}} +(\xx,0)node[Path, anchor=west](j1){$j_1$};
\node[below = 2cm of k2.center,anchor=center, Path](k1){$k_1$};
\draw[Arr] (k1) to node[above,sloped]{$1=|\{i+n\}|$} (j1);
\draw[Arr] (k1) to node[above,xshift=3pt]{$1=|\{i+n\}|$} +(\xx,0) node[Path,anchor=west]{$j_2$};

\end{tikzpicture}

==> pathResequence.pgf <==
\begin{tikzpicture}
\usetikzlibrary{arrows.meta,decorations.markings, calc, decorations.pathreplacing}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

	\tikzset{Path/.style = {draw,circle}}
	\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    	{\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}


\def\yOne{2}	% Abstand y erste Ebene
\def\xOne{2.5};	% Abstand von Ebenen (x)
\def\yTwo{0.5}; % Abstand erste von zweiter Ebene (y)
% erste Ebene
\foreach \y in {1,2,3}{
	\node[Path] (P\y) at (0,-\y*\yOne) {$P_\y$};
% 	\foreach \x in {1,2,3}{
% 		\ifnum \y=\x 
% 		[\else
% 			\node[above right = \yTwo*\x cm and \xOne cm of P\y.center, anchor=center ](P\y\x){P\x};
% 		 ]\fi
% 	}

}
% Zweite Ebene
\node[above right = \yTwo cm and \xOne cm of P1.center, anchor=center,Path ](P12){$P_2$};
\node[below right = \yTwo cm and \xOne cm of P1.center, anchor=center,Path ](P13){$P_3$};
\node[above right = \yTwo cm and \xOne cm of P2.center, anchor=center,Path ](P21){$P_1$};
\node[below right = \yTwo cm and \xOne cm of P2.center, anchor=center,Path ](P23){$P_3$};
\node[above right = \yTwo cm and \xOne cm of P3.center, anchor=center,Path ](P31){$P_1$};
\node[below right = \yTwo cm and \xOne cm of P3.center, anchor=center,Path ](P32){$P_2$};

% \draw(P1) to (P12);
% \draw(P1) to (P13);
% \draw(P2) to (P21);
% \draw(P2) to (P23);
% \draw(P3) to (P31);
% \draw(P3) to (P32);
% Dritte Ebene
\node[right = 2*\xOne cm of P1.center,anchor=center,Path](P33) {$P_3$};
\node[right = 2*\xOne cm of P2.center,anchor=center,Path](P11) {$P_1$};
\node[right = 2*\xOne cm of P3.center,anchor=center,Path](P22) {$P_2$};


\node[right = 3*\xOne cm of P2.center,anchor=center,Path](D1){$D_{}$};	%_{} um kreis zu vergroessern

%Erklaerung
\node[above right = 0.7cm and 1.2cm of P33.center,anchor=center]{\scriptsize$S=\{P_1, P_2\}, v=\{P_3\}$};

% Achse
\node[below left = 0.6*\yOne cm and 0.5cm of P3.center,anchor=center](St){};
\draw[-Latex](St) to +(3.5*\xOne,0)node[below]{Stages};
% Legende
\node[below = 0.7cm of St.center,anchor=center, Path](lg){$P$};
\node[right = 1.6cm of lg.center,anchor=center]{\scriptsize State with $v=P$};

% Kanten
\foreach \y in {1,2,3}{	
	\foreach \x in {1,2,3}{
		\ifnum \y=\x 
		[\else
			% von erster zu zweiter Ebene
			\draw(P\y) to (P\y\x);
			\foreach \xx in {1,2,3}{
				\ifnum \x=\xx
				[\else
						\ifnum\y=\xx
							[\else
								% von zweiter zu dritter Ebene
								\draw(P\y\x) to (P\xx\xx);
							]\fi
				]\fi
			}

		 ]\fi
	}
	% von dritter zu vierter Ebene
	\draw(P\y\y) to (D1);
}





\end{tikzpicture}

==> phaseOne.pgf <==

\begin{tikzpicture}
\usetikzlibrary{arrows,decorations.markings, calc, decorations.pathreplacing}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

	\tikzset{Path/.style = {draw,circle}}
	\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    	{\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}

	%pickup path
	\node[Path] (P1) at (0,0) {$P_1$};
	\node[Path, right = 4cm of P1.center,anchor=center] (P2) {$P_2$};
	\draw[Arr] (P1) to (P2);
	%brace
	\draw[decorate, decoration={brace, amplitude=10pt, raise = 15pt}] (P1.west) to node[above=22pt]{Merged path} (P2.east);
	
	\node[Path, above right = 1.5cm and 2cm of P2.center, anchor=center, label = {\scriptsize $B^{LB}_{D_1}\geq B^{LB}_{P_2} + tt_{P_2,D_1}$}] (D1) {$D_1$};	
	\node[Path, right = 3cm of D1.center, anchor=center] (P3){$P_3$};	
	\draw[Arr, dashed] (P2) to (D1);
	\draw[Arr] (D1) to (P3);
	
	\node[Path, below right = 1.5cm and 2cm of P2.center,anchor=center,label = 270:{\scriptsize $B^{LB}_{D_2}\geq B^{LB}_{P_2} + tt_{P_2,D_2}$}] (D2) {$D_2$};
	\draw[Arr, dashed] (P2) to (D2); 

	\node[above right = 2cm and 2cm of P3.center, anchor=center] (D3) {$\cdots$};
	\draw[Arr, dashed] (P3) to (D3);


	\def\lineHeight{-2.8};
	\def \yy{0};
	\def\yUp{0};
	\tikzmath{
		\yy = \lineHeight + 0.15;
		\yUp = (\lineHeight - \yy) * 2;
	}
	
	\draw[->, thick] (-1,\lineHeight) to (10,\lineHeight) node[right] {time}; 

	%B1 is above the time line
	\node[above = \yy cm of P1.center,anchor=center] (BP1) {};
	\draw (BP1.center) to +(0,\yUp) node[below]{$B_{P_1}^{LB}$};

	\node[above = \yy cm of P2.center,anchor=center] (BP2){};
	\draw (BP2.center) to +(0,\yUp) node[below,align=center]{$B_{P_2}^{LB} =$\\$B_{P_1}^{LB} + L_{P_1,P_2}=$\\ $\max(e_{P_2}, B_{P_1}^{LB} + t_{P_1,P_2})$};



	%key:
	\def\xx{5.5};
	\def\yy{0};
	\draw[Arr, dashed] (\xx,\yy) to +(1,0) node[right]{Shortest possible connection} ; 
	\draw[Arr] (\xx,\yy-0.5) to +(1,0) node[right]{Fixed arc} ; 
\end{tikzpicture}

==> singlePath.pgf <==
	
\begin{tikzpicture}
\usetikzlibrary{arrows,decorations.markings, decorations.pathreplacing, calc}
\usetikzlibrary{math}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\tikzset{Path/.style = {draw,circle, minimum size=0.8cm}}
\tikzset{Arr/.style = {decoration={markings,mark=at position 1 with
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}

%\definecolor{myBlue}{RGB}{100,143,255}
%\definecolor{myPurple}{RGB}{120,94,240}
%\definecolor{myMagenta}{RGB}{220,38,127}
%\definecolor{myOrange}{RGB}{254,97,0}
\definecolor{myBlue}{RGB}{0,0,0}										%to make color black
\definecolor{myPurple}{RGB}{0,0,0}									%to make color black
\definecolor{myMagenta}{RGB}{0,0,0}%{220,38,127}	%to make color black
\definecolor{myOrange}{RGB}{0,0,0}%{254,97,0}			%to make color black

%%%%%%%%%%%%%%%%%%%
%%%first half:
%%%%%%%%%%%%%%%%%%%

\foreach \y in {0}{
	%path
	\node[Path, myOrange] (i) at (-4,\y) {$i$};
%	\node[Path, myBlue] (k) at (-4,\y) {$k$};
	\node[Path, myPurple] (j) at (0,\y) {$j$};
	\node[left = 1.5cm of j.center,anchor=center] (jLeft){};	%dummy node so arc does not go to j
	\draw[decorate, decoration={brace, amplitude=10pt, raise = 10pt}] (jLeft.west) to node[above=17pt]{Waiting time} (j);

	\draw[Arr] (i) to node[above]{$t_{i,j}$} (jLeft);
}

	\def\lineHeight{-0.8};
	\def\yy{0};
	\def\yUp{0};
	\tikzmath{
		\yy = \lineHeight + 0.15;
		\yUp = (\lineHeight - \yy) * 2;
	}

\def\xx{-4.5};
\draw[->, thick] (\xx,\lineHeight) to (1.5,\lineHeight) node[right] {time}; 
\pgfmathparse{\xx+0.5};
\edef\dummyVal{\pgfmathresult};	% save the value in dummyVal because the count will overwrite the \pgfmathresult
\foreach \x [count=\iii] in {\xx,\dummyVal,...,2}{
	%\draw (\x,\yy) to +(0,\yUp)node[below]{\iii};
}

	%B1 is above the time line
%\node[above = \yy cm of j.center,anchor=center] (BD1) {};
%\draw (BD1.center) to +(0,\yUp) node[below]{$B_{D_1}^{LB}$};

\node[above =\yy cm of i.center, anchor=center] (ei){}; 
\draw[myOrange](ei.center) to +(0,\yUp) node [below,align=center]{$e_i$\\ $= B_{i}^{LB}$};
\node[right = 1.8cm of ei.center,anchor=center](li){};
\draw[myOrange](li.center) to +(0,\yUp) node[below]{$l_i$};


% \node[above left =\yy cm and 0cm of k.center,anchor=center] (ek){};
% \draw[myBlue](ek.center) to +(0,\yUp) node [below,align=center]{$e_k$\\$=B_k^{LB}$};
% \node[right = 2cm of ek.center,anchor=center](lk){};
% \draw[myBlue](lk.center) to +(0,\yUp) node[below]{$l_k$};


\node[above left =\yy cm and 0cm of j.center,anchor=center] (ej){};
\draw[myPurple](ej.center) to +(0,\yUp) node [below, align=center]{$e_j$\\$=B_j^{LB}$};
\node[right = 1cm of ej.center,anchor=center](lj){};
\draw[myPurple](lj.center) to +(0,\yUp) node[below]{$l_j$};
%\node[above =\yy cm of j.center,anchor=center] (Bj){};
%\draw[myMagenta](Bj.center) to +(0,\yUp) node[below]{};

%length brace
\draw[decorate, decoration={brace, amplitude=10pt, raise = 40pt}] (i.center) to node[above=47pt]{Length} (j.center);

\node[align=left] at (-1.5,2.8) {\underline{Path with waiting time}};

% calculations of path values:
%\node[] at (1.5,3) (LIJ) {$L_{ij} = B_j^{LB}-B_i^{LB}$};
\node[] at (-3,-3) (LIJ) {$L_{ij} = B_j^{LB}-B_i^{LB}$};
\node[below = 0.5cm of LIJ.west,anchor=west]{$W_{ij} = B_j^{LB}-(B_i^{LB} + t_{i,j})$};
\node[below = 1cm of LIJ.west,anchor=west]{$T_{ij} = \min(l_i-B_i^{LB},  l_j-B_j^{LB} + W_{ij})$};
\node[above =0.5cm of LIJ.west,anchor=west]{\underline{Path values:}};

%key:
%\node (arc) at (3,2.5) {Unconstrained arc};
\def\yy{-2};
%\draw[Arr, dashed] (-1,\yy) to +(1,0) node[right]{Shortest possible connection} ; 
\draw[Arr] (0,\yy-0.5) to +(1,0) node[right]{Fixed arc} ; 
%\node (arc) at (3,2) {Fixed arc};
%\draw[Arr] (0,2) to (arc); 


%%%%%%%%%%%%%%%%%%%
%%%second half:
%%%%%%%%%%%%%%%%%%%
\def\xxx{8};%push to right for everything
\draw[Arr] (0+\xxx-0.2,\yy-0.5) to +(1,0) node[right]{Fixed arc} ; 

% vertical line
\pgfmathparse{\xxx-1};
\node[right  = \pgfmathresult cm of i.center,anchor=center](midDummy){};
\draw (midDummy.center) to +(0,-4.3);
\draw (midDummy.center) to +(0,3.3);

\foreach \y in {0}{
	%path
	\node[Path, myBlue] (i2) at (-4+\xxx,\y) {$k$};
%	\node[Path, myBlue] (k) at (-4,\y) {$k$};
	\node[Path, myMagenta] (j2) at (0+\xxx,\y) {$h$};
	%\node[left = 1.5cm of j2.center,anchor=center] (jLeft2){};	%dummy node so arc does not go to j
%	\draw[decorate, decoration={brace, amplitude=10pt, raise = 10pt}] (jLeft2.west) to node[above=17pt]{Waiting time} (j2);

	\draw[Arr] (i2) to node[above]{$t_{k,h}$} (j2);
}

	\def\lineHeight{-0.8};
	\def\yy{0};
	\def\yUp{0};
	\tikzmath{
		\yy = \lineHeight + 0.15;
		\yUp = (\lineHeight - \yy) * 2;
	}

\def\xx{-4.5};
\draw[->, thick] (\xx+\xxx,\lineHeight) to (1.5+\xxx,\lineHeight) node[right] {time}; 
\pgfmathparse{\xx+0.5};
\edef\dummyVal{\pgfmathresult};	% save the value in dummyVal because the count will overwrite the \pgfmathresult
\foreach \x [count=\iii] in {\xx,\dummyVal,...,2}{
	%\draw (\x,\yy) to +(0,\yUp)node[below]{\iii};
}

	%B1 is above the time line
%\node[above = \yy cm of j.center,anchor=center] (BD1) {};
%\draw (BD1.center) to +(0,\yUp) node[below]{$B_{D_1}^{LB}$};

\node[above =\yy cm of i2.center, anchor=center] (ei){}; 
\draw[myBlue](ei.center) to +(0,\yUp) node [below,align=center]{$e_k$\\ $= B_{k}^{LB}$};
\node[right = 1.8cm of ei.center,anchor=center](li){};
\draw[myBlue](li.center) to +(0,\yUp) node[below]{$l_k$};


% \node[above left =\yy cm and 0cm of k.center,anchor=center] (ek){};
% \draw[myBlue](ek.center) to +(0,\yUp) node [below,align=center]{$e_k$\\$=B_k^{LB}$};
% \node[right = 2cm of ek.center,anchor=center](lk){};
% \draw[myBlue](lk.center) to +(0,\yUp) node[below]{$l_k$};


\node[above left =\yy cm and 0cm of j2.center,anchor=center] (Bj){};
\draw[myMagenta](Bj.center) to +(0,\yUp) node [below, align=center]{$B_h^{LB}$};
\node[left = 1cm of Bj.center, anchor=center](ej){};
\draw[myMagenta](ej.center) to +(0,\yUp) node [below]{$e_h$};
\node[right = 0.8cm of Bj.center,anchor=center](lj){};
\draw[myMagenta](lj.center) to +(0,\yUp) node[below]{$l_h$};
%\node[above =\yy cm of j.center,anchor=center] (Bj){};
%\draw[myMagenta](Bj.center) to +(0,\yUp) node[below]{};

%length brace
\draw[decorate, decoration={brace, amplitude=10pt, raise = 25pt}] (i2.center) to node[above=32pt]{Length} (j2.center);

\node[align=left] at (-1.5+\xxx,2.8) {\underline{Path without waiting time}};

% calculations of path values:
%\node[] at (1.5,3) (LIJ) {$L_{ij} = B_j^{LB}-B_i^{LB}$};
\node[] at (-3+\xxx,-3) (LIJ) {$L_{kh} = B_h^{LB}-B_k^{LB}$};
\node[below = 0.5cm of LIJ.west,anchor=west]{$W_{kh} = 0$};
\node[below = 1cm of LIJ.west,anchor=west]{$T_{kh} = \min(l_k-B_k^{LB},  l_h-B_h^{LB})$};
\node[above =0.5cm of LIJ.west,anchor=west]{\underline{Path values:}};







\end{tikzpicture}
